Open-Source Tool Based Framework for Automated Performance Evaluation of an AD Function

As automation in the field of automated driving (AD) progresses, ensuring the safety and functionality of AD functions (ADFs) becomes crucial. Virtual scenario-based testing has emerged as a prevalent method for evaluating these systems, allowing for a wider range of testing environments and reproducibility of results. This approach involves AD-equipped test vehicles operating within predefined scenarios to achieve specific driving objectives. To comprehensively assess the impact of road network properties on the performance of an ADF, varying parameters such as intersection angle, curvature and lane width is essential. However, covering all potential scenarios is impractical, necessitating the identification of feasible parameter ranges and automated generation of corresponding road networks for simulation. Automating the workflow of road network generation, parameter variation, simulation, and evaluation leads to a comprehensive understanding of an ADF's behavior in diverse road network conditions. This paper aims to investigate the influence of road network parameters on the performance of a prototypical ADF through virtual scenario-based testing, ultimately advocating the importance of road topology in assuring safety and reliability of ADFs.

==> fig/1LanW1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.163119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.772147in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.708706in}}%
\pgfpathlineto{\pgfqpoint{2.613899in}{1.215358in}}%
\pgfpathlineto{\pgfqpoint{2.138650in}{0.871616in}}%
\pgfpathlineto{\pgfqpoint{2.050075in}{0.366497in}}%
\pgfpathlineto{\pgfqpoint{1.731707in}{0.900283in}}%
\pgfpathlineto{\pgfqpoint{1.405578in}{0.846632in}}%
\pgfpathlineto{\pgfqpoint{0.973601in}{1.215358in}}%
\pgfpathlineto{\pgfqpoint{1.522468in}{1.394045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.759018in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.708706in}}%
\pgfpathlineto{\pgfqpoint{2.490080in}{1.193526in}}%
\pgfpathlineto{\pgfqpoint{1.935015in}{0.989185in}}%
\pgfpathlineto{\pgfqpoint{1.943751in}{0.658620in}}%
\pgfpathlineto{\pgfqpoint{1.772422in}{1.012145in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{0.973693in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.202964in}}%
\pgfpathlineto{\pgfqpoint{1.622502in}{1.274829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.804255in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.708706in}}%
\pgfpathlineto{\pgfqpoint{2.516846in}{1.198245in}}%
\pgfpathlineto{\pgfqpoint{2.039555in}{0.928829in}}%
\pgfpathlineto{\pgfqpoint{1.967315in}{0.593877in}}%
\pgfpathlineto{\pgfqpoint{1.759003in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.593237in}{0.954978in}}%
\pgfpathlineto{\pgfqpoint{1.060210in}{1.200087in}}%
\pgfpathlineto{\pgfqpoint{1.640576in}{1.253289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547533in, y=2.127241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Standstill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659331in, y=2.013812in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.708706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454051in,y=1.857659in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont        Oscillations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{2.613899in}{1.215358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457075in, y=1.278375in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont              Longitudinal }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487382in, y=1.164946in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont              Acceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{2.514977in}{0.654343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335057in, y=0.586373in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont                Longitudinal }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362876in, y=0.472944in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont           Deceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{2.078585in}{0.288167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940981in, y=0.134701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont      Lateral }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827082in, y=0.021272in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont            Acceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{1.508915in}{0.288167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094098in, y=0.134701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Longitudinal             }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331742in, y=0.021272in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Jerk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{0.654343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700022in, y=0.586373in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lateral      }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793460in, y=0.472944in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Jerk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{0.973601in}{1.215358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540021in, y=1.335090in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Distance      }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545219in, y=1.221661in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  Drivable        }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614906in, y=1.108231in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Space    }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{1.258436in}{1.708706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911031in, y=1.886912in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944886in, y=1.773482in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Target    }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.278944in}}%
\pgfpathcurveto{\pgfqpoint{1.821091in}{1.278944in}}{\pgfqpoint{1.848165in}{1.273559in}}{\pgfqpoint{1.873425in}{1.263096in}}%
\pgfpathcurveto{\pgfqpoint{1.898684in}{1.252633in}}{\pgfqpoint{1.921637in}{1.237296in}}{\pgfqpoint{1.940970in}{1.217964in}}%
\pgfpathcurveto{\pgfqpoint{1.960302in}{1.198631in}}{\pgfqpoint{1.975639in}{1.175678in}}{\pgfqpoint{1.986102in}{1.150419in}}%
\pgfpathcurveto{\pgfqpoint{1.996565in}{1.125159in}}{\pgfqpoint{2.001950in}{1.098084in}}{\pgfqpoint{2.001950in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.001950in}{1.043403in}}{\pgfqpoint{1.996565in}{1.016329in}}{\pgfqpoint{1.986102in}{0.991069in}}%
\pgfpathcurveto{\pgfqpoint{1.975639in}{0.965810in}}{\pgfqpoint{1.960302in}{0.942857in}}{\pgfqpoint{1.940970in}{0.923524in}}%
\pgfpathcurveto{\pgfqpoint{1.921637in}{0.904191in}}{\pgfqpoint{1.898684in}{0.888855in}}{\pgfqpoint{1.873425in}{0.878392in}}%
\pgfpathcurveto{\pgfqpoint{1.848165in}{0.867929in}}{\pgfqpoint{1.821091in}{0.862544in}}{\pgfqpoint{1.793750in}{0.862544in}}%
\pgfpathcurveto{\pgfqpoint{1.766409in}{0.862544in}}{\pgfqpoint{1.739335in}{0.867929in}}{\pgfqpoint{1.714075in}{0.878392in}}%
\pgfpathcurveto{\pgfqpoint{1.688816in}{0.888855in}}{\pgfqpoint{1.665863in}{0.904191in}}{\pgfqpoint{1.646530in}{0.923524in}}%
\pgfpathcurveto{\pgfqpoint{1.627198in}{0.942857in}}{\pgfqpoint{1.611861in}{0.965810in}}{\pgfqpoint{1.601398in}{0.991069in}}%
\pgfpathcurveto{\pgfqpoint{1.590935in}{1.016329in}}{\pgfqpoint{1.585550in}{1.043403in}}{\pgfqpoint{1.585550in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.585550in}{1.098084in}}{\pgfqpoint{1.590935in}{1.125159in}}{\pgfqpoint{1.601398in}{1.150419in}}%
\pgfpathcurveto{\pgfqpoint{1.611861in}{1.175678in}}{\pgfqpoint{1.627198in}{1.198631in}}{\pgfqpoint{1.646530in}{1.217964in}}%
\pgfpathcurveto{\pgfqpoint{1.665863in}{1.237296in}}{\pgfqpoint{1.688816in}{1.252633in}}{\pgfqpoint{1.714075in}{1.263096in}}%
\pgfpathcurveto{\pgfqpoint{1.739335in}{1.273559in}}{\pgfqpoint{1.766409in}{1.278944in}}{\pgfqpoint{1.793750in}{1.278944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=1.278944in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.487144in}}%
\pgfpathcurveto{\pgfqpoint{1.848431in}{1.487144in}}{\pgfqpoint{1.902581in}{1.476373in}}{\pgfqpoint{1.953100in}{1.455448in}}%
\pgfpathcurveto{\pgfqpoint{2.003618in}{1.434522in}}{\pgfqpoint{2.049524in}{1.403849in}}{\pgfqpoint{2.088190in}{1.365183in}}%
\pgfpathcurveto{\pgfqpoint{2.126855in}{1.326518in}}{\pgfqpoint{2.157528in}{1.280612in}}{\pgfqpoint{2.178454in}{1.230093in}}%
\pgfpathcurveto{\pgfqpoint{2.199379in}{1.179575in}}{\pgfqpoint{2.210150in}{1.125425in}}{\pgfqpoint{2.210150in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.210150in}{1.016063in}}{\pgfqpoint{2.199379in}{0.961913in}}{\pgfqpoint{2.178454in}{0.911394in}}%
\pgfpathcurveto{\pgfqpoint{2.157528in}{0.860876in}}{\pgfqpoint{2.126855in}{0.814970in}}{\pgfqpoint{2.088190in}{0.776304in}}%
\pgfpathcurveto{\pgfqpoint{2.049524in}{0.737639in}}{\pgfqpoint{2.003618in}{0.706966in}}{\pgfqpoint{1.953100in}{0.686040in}}%
\pgfpathcurveto{\pgfqpoint{1.902581in}{0.665114in}}{\pgfqpoint{1.848431in}{0.654343in}}{\pgfqpoint{1.793750in}{0.654343in}}%
\pgfpathcurveto{\pgfqpoint{1.739069in}{0.654343in}}{\pgfqpoint{1.684919in}{0.665114in}}{\pgfqpoint{1.634400in}{0.686040in}}%
\pgfpathcurveto{\pgfqpoint{1.583882in}{0.706966in}}{\pgfqpoint{1.537976in}{0.737639in}}{\pgfqpoint{1.499310in}{0.776304in}}%
\pgfpathcurveto{\pgfqpoint{1.460645in}{0.814970in}}{\pgfqpoint{1.429972in}{0.860876in}}{\pgfqpoint{1.409046in}{0.911394in}}%
\pgfpathcurveto{\pgfqpoint{1.388121in}{0.961913in}}{\pgfqpoint{1.377350in}{1.016063in}}{\pgfqpoint{1.377350in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.377350in}{1.125425in}}{\pgfqpoint{1.388121in}{1.179575in}}{\pgfqpoint{1.409046in}{1.230093in}}%
\pgfpathcurveto{\pgfqpoint{1.429972in}{1.280612in}}{\pgfqpoint{1.460645in}{1.326518in}}{\pgfqpoint{1.499310in}{1.365183in}}%
\pgfpathcurveto{\pgfqpoint{1.537976in}{1.403849in}}{\pgfqpoint{1.583882in}{1.434522in}}{\pgfqpoint{1.634400in}{1.455448in}}%
\pgfpathcurveto{\pgfqpoint{1.684919in}{1.476373in}}{\pgfqpoint{1.739069in}{1.487144in}}{\pgfqpoint{1.793750in}{1.487144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=1.487144in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.695344in}}%
\pgfpathcurveto{\pgfqpoint{1.875772in}{1.695344in}}{\pgfqpoint{1.956996in}{1.679188in}}{\pgfqpoint{2.032774in}{1.647800in}}%
\pgfpathcurveto{\pgfqpoint{2.108553in}{1.616411in}}{\pgfqpoint{2.177411in}{1.570401in}}{\pgfqpoint{2.235409in}{1.512403in}}%
\pgfpathcurveto{\pgfqpoint{2.293407in}{1.454405in}}{\pgfqpoint{2.339417in}{1.385546in}}{\pgfqpoint{2.370806in}{1.309768in}}%
\pgfpathcurveto{\pgfqpoint{2.402194in}{1.233990in}}{\pgfqpoint{2.418351in}{1.152766in}}{\pgfqpoint{2.418351in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.418351in}{0.988722in}}{\pgfqpoint{2.402194in}{0.907498in}}{\pgfqpoint{2.370806in}{0.831720in}}%
\pgfpathcurveto{\pgfqpoint{2.339417in}{0.755941in}}{\pgfqpoint{2.293407in}{0.687083in}}{\pgfqpoint{2.235409in}{0.629085in}}%
\pgfpathcurveto{\pgfqpoint{2.177411in}{0.571086in}}{\pgfqpoint{2.108553in}{0.525077in}}{\pgfqpoint{2.032774in}{0.493688in}}%
\pgfpathcurveto{\pgfqpoint{1.956996in}{0.462300in}}{\pgfqpoint{1.875772in}{0.446143in}}{\pgfqpoint{1.793750in}{0.446143in}}%
\pgfpathcurveto{\pgfqpoint{1.711728in}{0.446143in}}{\pgfqpoint{1.630504in}{0.462300in}}{\pgfqpoint{1.554726in}{0.493688in}}%
\pgfpathcurveto{\pgfqpoint{1.478947in}{0.525077in}}{\pgfqpoint{1.410089in}{0.571086in}}{\pgfqpoint{1.352091in}{0.629085in}}%
\pgfpathcurveto{\pgfqpoint{1.294093in}{0.687083in}}{\pgfqpoint{1.248083in}{0.755941in}}{\pgfqpoint{1.216694in}{0.831720in}}%
\pgfpathcurveto{\pgfqpoint{1.185306in}{0.907498in}}{\pgfqpoint{1.169149in}{0.988722in}}{\pgfqpoint{1.169149in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.169149in}{1.152766in}}{\pgfqpoint{1.185306in}{1.233990in}}{\pgfqpoint{1.216694in}{1.309768in}}%
\pgfpathcurveto{\pgfqpoint{1.248083in}{1.385546in}}{\pgfqpoint{1.294093in}{1.454405in}}{\pgfqpoint{1.352091in}{1.512403in}}%
\pgfpathcurveto{\pgfqpoint{1.410089in}{1.570401in}}{\pgfqpoint{1.478947in}{1.616411in}}{\pgfqpoint{1.554726in}{1.647800in}}%
\pgfpathcurveto{\pgfqpoint{1.630504in}{1.679188in}}{\pgfqpoint{1.711728in}{1.695344in}}{\pgfqpoint{1.793750in}{1.695344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=1.695344in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.772147in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.708706in}}%
\pgfpathlineto{\pgfqpoint{2.613899in}{1.215358in}}%
\pgfpathlineto{\pgfqpoint{2.138650in}{0.871616in}}%
\pgfpathlineto{\pgfqpoint{2.050075in}{0.366497in}}%
\pgfpathlineto{\pgfqpoint{1.731707in}{0.900283in}}%
\pgfpathlineto{\pgfqpoint{1.405578in}{0.846632in}}%
\pgfpathlineto{\pgfqpoint{0.973601in}{1.215358in}}%
\pgfpathlineto{\pgfqpoint{1.522468in}{1.394045in}}%
\pgfpathlineto{\pgfqpoint{1.793750in}{1.772147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.759018in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.708706in}}%
\pgfpathlineto{\pgfqpoint{2.490080in}{1.193526in}}%
\pgfpathlineto{\pgfqpoint{1.935015in}{0.989185in}}%
\pgfpathlineto{\pgfqpoint{1.943751in}{0.658620in}}%
\pgfpathlineto{\pgfqpoint{1.772422in}{1.012145in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{0.973693in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.202964in}}%
\pgfpathlineto{\pgfqpoint{1.622502in}{1.274829in}}%
\pgfpathlineto{\pgfqpoint{1.793750in}{1.759018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}{\pgfqpoint{1.793750in}{1.070744in}}%
\pgfpathmoveto{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.804255in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.708706in}}%
\pgfpathlineto{\pgfqpoint{2.516846in}{1.198245in}}%
\pgfpathlineto{\pgfqpoint{2.039555in}{0.928829in}}%
\pgfpathlineto{\pgfqpoint{1.967315in}{0.593877in}}%
\pgfpathlineto{\pgfqpoint{1.759003in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.593237in}{0.954978in}}%
\pgfpathlineto{\pgfqpoint{1.060210in}{1.200087in}}%
\pgfpathlineto{\pgfqpoint{1.640576in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{1.793750in}{1.804255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.684388in}{1.903545in}}{\pgfqpoint{1.576089in}{1.882003in}}{\pgfqpoint{1.475051in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{1.374013in}{1.798300in}}{\pgfqpoint{1.282202in}{1.736954in}}{\pgfqpoint{1.204871in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.127540in}{1.582292in}}{\pgfqpoint{1.066194in}{1.490481in}}{\pgfqpoint{1.024342in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{1.288405in}}{\pgfqpoint{0.960949in}{1.180106in}}{\pgfqpoint{0.960949in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{0.960949in}{0.961381in}}{\pgfqpoint{0.982491in}{0.853082in}}{\pgfqpoint{1.024342in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{1.066194in}{0.651007in}}{\pgfqpoint{1.127540in}{0.559196in}}{\pgfqpoint{1.204871in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{0.404534in}}{\pgfqpoint{1.374013in}{0.343187in}}{\pgfqpoint{1.475051in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{1.576089in}{0.259485in}}{\pgfqpoint{1.684388in}{0.237943in}}{\pgfqpoint{1.793750in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.903112in}{0.237943in}}{\pgfqpoint{2.011411in}{0.259485in}}{\pgfqpoint{2.112449in}{0.301336in}}%
\pgfpathcurveto{\pgfqpoint{2.213487in}{0.343187in}}{\pgfqpoint{2.305298in}{0.404534in}}{\pgfqpoint{2.382629in}{0.481865in}}%
\pgfpathcurveto{\pgfqpoint{2.459960in}{0.559196in}}{\pgfqpoint{2.521306in}{0.651007in}}{\pgfqpoint{2.563158in}{0.752045in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{0.853082in}}{\pgfqpoint{2.626551in}{0.961381in}}{\pgfqpoint{2.626551in}{1.070744in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{1.180106in}}{\pgfqpoint{2.605009in}{1.288405in}}{\pgfqpoint{2.563158in}{1.389443in}}%
\pgfpathcurveto{\pgfqpoint{2.521306in}{1.490481in}}{\pgfqpoint{2.459960in}{1.582292in}}{\pgfqpoint{2.382629in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.305298in}{1.736954in}}{\pgfqpoint{2.213487in}{1.798300in}}{\pgfqpoint{2.112449in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.011411in}{1.882003in}}{\pgfqpoint{1.903112in}{1.903545in}}{\pgfqpoint{1.793750in}{1.903545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.021294in}{-0.149185in}}%
\pgfpathlineto{\pgfqpoint{1.049732in}{-0.149185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.071954in}{-0.149185in}}{\pgfqpoint{1.071954in}{-0.126963in}}%
\pgfpathlineto{\pgfqpoint{1.071954in}{0.326725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.071954in}{0.348948in}}{\pgfqpoint{1.049732in}{0.348948in}}%
\pgfpathlineto{\pgfqpoint{-0.021294in}{0.348948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.043516in}{0.348948in}}{\pgfqpoint{-0.043516in}{0.326725in}}%
\pgfpathlineto{\pgfqpoint{-0.043516in}{-0.126963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.043516in}{-0.149185in}}{\pgfqpoint{-0.021294in}{-0.149185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000929in}{0.265614in}}%
\pgfpathlineto{\pgfqpoint{0.223151in}{0.265614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312040in,y=0.226725in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Scenario set 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000929in}{0.110681in}}%
\pgfpathlineto{\pgfqpoint{0.223151in}{0.110681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312040in,y=0.071792in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Scenario set 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000929in}{-0.044252in}}%
\pgfpathlineto{\pgfqpoint{0.223151in}{-0.044252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312040in,y=-0.083141in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Scenario set 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/1Left1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.163119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{2.004857in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{2.004857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851989in}{0.481986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851989in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556525in}{0.481986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556525in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261062in}{0.481986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261062in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965599in}{0.481986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965599in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950877in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Curve radius [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.481986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.443724in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.735798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.697536in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.989610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.951347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{1.243421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.205159in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{1.497233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.458971in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{1.751045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.712783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{2.004857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.966594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.243421in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Average dynamic KPI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.522871in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651673in}{0.576107in}}%
\pgfpathlineto{\pgfqpoint{0.713118in}{0.685768in}}%
\pgfpathlineto{\pgfqpoint{0.929051in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{1.127350in}{0.991438in}}%
\pgfpathlineto{\pgfqpoint{1.489993in}{1.381420in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{1.439838in}}%
\pgfpathlineto{\pgfqpoint{1.796765in}{1.540021in}}%
\pgfpathlineto{\pgfqpoint{1.827816in}{1.536057in}}%
\pgfpathlineto{\pgfqpoint{1.872666in}{1.524817in}}%
\pgfpathlineto{\pgfqpoint{1.882379in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{1.895862in}{1.516903in}}%
\pgfpathlineto{\pgfqpoint{1.987959in}{1.478492in}}%
\pgfpathlineto{\pgfqpoint{2.013706in}{1.468147in}}%
\pgfpathlineto{\pgfqpoint{2.042562in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{2.089356in}{1.449660in}}%
\pgfpathlineto{\pgfqpoint{2.121156in}{1.451454in}}%
\pgfpathlineto{\pgfqpoint{2.186668in}{1.485453in}}%
\pgfpathlineto{\pgfqpoint{2.237792in}{1.552409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.522871in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651673in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.651673in}{2.004857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.522871in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100659in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{1.120615in}{0.667086in}}%
\pgfpathlineto{\pgfqpoint{1.160946in}{0.714148in}}%
\pgfpathlineto{\pgfqpoint{1.163860in}{0.716815in}}%
\pgfpathlineto{\pgfqpoint{1.169569in}{0.721783in}}%
\pgfpathlineto{\pgfqpoint{1.207215in}{0.746986in}}%
\pgfpathlineto{\pgfqpoint{1.271081in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{1.672437in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{1.835068in}{0.974634in}}%
\pgfpathlineto{\pgfqpoint{1.836022in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{1.944577in}{1.069389in}}%
\pgfpathlineto{\pgfqpoint{2.038209in}{1.142777in}}%
\pgfpathlineto{\pgfqpoint{2.081022in}{1.171861in}}%
\pgfpathlineto{\pgfqpoint{2.298134in}{1.277831in}}%
\pgfpathlineto{\pgfqpoint{2.374137in}{1.315718in}}%
\pgfpathlineto{\pgfqpoint{2.486783in}{1.419233in}}%
\pgfpathlineto{\pgfqpoint{2.510046in}{1.453715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.522871in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100659in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.100659in}{2.004857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.522871in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930836in}{0.510234in}}%
\pgfpathlineto{\pgfqpoint{1.968290in}{0.540189in}}%
\pgfpathlineto{\pgfqpoint{1.975553in}{0.544543in}}%
\pgfpathlineto{\pgfqpoint{2.037349in}{0.567959in}}%
\pgfpathlineto{\pgfqpoint{2.124770in}{0.578917in}}%
\pgfpathlineto{\pgfqpoint{2.133065in}{0.579560in}}%
\pgfpathlineto{\pgfqpoint{2.140657in}{0.580160in}}%
\pgfpathlineto{\pgfqpoint{2.196588in}{0.586019in}}%
\pgfpathlineto{\pgfqpoint{2.257696in}{0.598050in}}%
\pgfpathlineto{\pgfqpoint{2.267429in}{0.600682in}}%
\pgfpathlineto{\pgfqpoint{2.279803in}{0.604336in}}%
\pgfpathlineto{\pgfqpoint{2.338234in}{0.626245in}}%
\pgfpathlineto{\pgfqpoint{2.696292in}{0.823570in}}%
\pgfpathlineto{\pgfqpoint{2.840049in}{0.843611in}}%
\pgfpathlineto{\pgfqpoint{2.993524in}{0.816123in}}%
\pgfpathlineto{\pgfqpoint{3.009765in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{3.086191in}{0.815279in}}%
\pgfpathlineto{\pgfqpoint{3.238634in}{0.995883in}}%
\pgfpathlineto{\pgfqpoint{3.250080in}{1.026337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.522871in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.930836in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.930836in}{2.004857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{2.004857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380000in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{2.004857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{2.004857in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{2.004857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606984in}{1.606102in}}%
\pgfpathlineto{\pgfqpoint{3.302222in}{1.606102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324444in}{1.606102in}}{\pgfqpoint{3.324444in}{1.628324in}}%
\pgfpathlineto{\pgfqpoint{3.324444in}{1.927079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324444in}{1.949301in}}{\pgfqpoint{3.302222in}{1.949301in}}%
\pgfpathlineto{\pgfqpoint{0.606984in}{1.949301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584762in}{1.949301in}}{\pgfqpoint{0.584762in}{1.927079in}}%
\pgfpathlineto{\pgfqpoint{0.584762in}{1.628324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584762in}{1.606102in}}{\pgfqpoint{0.606984in}{1.606102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629207in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{0.851429in}{1.865968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940318in,y=1.827079in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lane width 4.0m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629207in}{1.711035in}}%
\pgfpathlineto{\pgfqpoint{0.851429in}{1.711035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940318in,y=1.672146in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lane width 3.75m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095221in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{2.317443in}{1.865968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406332in,y=1.827079in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lane width 3.5m}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/overall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.163119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.612370in}}%
\pgfpathlineto{\pgfqpoint{2.677650in}{1.578774in}}%
\pgfpathlineto{\pgfqpoint{2.739368in}{1.139616in}}%
\pgfpathlineto{\pgfqpoint{2.614756in}{0.831012in}}%
\pgfpathlineto{\pgfqpoint{2.342891in}{0.752635in}}%
\pgfpathlineto{\pgfqpoint{2.004982in}{0.420136in}}%
\pgfpathlineto{\pgfqpoint{1.638053in}{0.706256in}}%
\pgfpathlineto{\pgfqpoint{1.626552in}{1.157772in}}%
\pgfpathlineto{\pgfqpoint{2.074274in}{1.241470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.666839in}}%
\pgfpathlineto{\pgfqpoint{2.618641in}{1.508450in}}%
\pgfpathlineto{\pgfqpoint{2.757244in}{1.142768in}}%
\pgfpathlineto{\pgfqpoint{2.810786in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{2.353034in}{0.724767in}}%
\pgfpathlineto{\pgfqpoint{1.997661in}{0.400022in}}%
\pgfpathlineto{\pgfqpoint{1.634885in}{0.704427in}}%
\pgfpathlineto{\pgfqpoint{1.575961in}{1.166693in}}%
\pgfpathlineto{\pgfqpoint{2.050531in}{1.269766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.641257in}}%
\pgfpathlineto{\pgfqpoint{2.415590in}{1.266463in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{1.096600in}}%
\pgfpathlineto{\pgfqpoint{2.598064in}{0.840649in}}%
\pgfpathlineto{\pgfqpoint{2.276593in}{0.934786in}}%
\pgfpathlineto{\pgfqpoint{2.012989in}{0.442137in}}%
\pgfpathlineto{\pgfqpoint{1.719217in}{0.753117in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{1.158116in}}%
\pgfpathlineto{\pgfqpoint{2.035775in}{1.287351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathlineto{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988229in, y=1.966594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Standstill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100027in, y=1.853165in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathlineto{\pgfqpoint{2.679457in}{1.580927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804443in,y=1.729880in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Oscillations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathlineto{\pgfqpoint{2.916242in}{1.170803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779089in, y=1.233820in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Longitudinal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789725in, y=1.120391in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Acceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathlineto{\pgfqpoint{2.834007in}{0.704427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673758in, y=0.636457in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Longitudinal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681906in, y=0.523028in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Deceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathlineto{\pgfqpoint{2.471231in}{0.400022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353299in, y=0.246557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lateral}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219728in, y=0.133127in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Acceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathlineto{\pgfqpoint{1.997661in}{0.400022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602514in, y=0.246557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Longitudinal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820488in, y=0.133127in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Jerk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathlineto{\pgfqpoint{1.634885in}{0.704427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282055in, y=0.636457in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lateral}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355822in, y=0.523028in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Jerk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathlineto{\pgfqpoint{1.552650in}{1.170803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138741in, y=1.290535in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143939in, y=1.177106in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Drivable}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213626in, y=1.063676in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathlineto{\pgfqpoint{1.789435in}{1.580927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442030in, y=1.759132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495557in, y=1.645703in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.223663in}}%
\pgfpathcurveto{\pgfqpoint{2.257174in}{1.223663in}}{\pgfqpoint{2.279682in}{1.219186in}}{\pgfqpoint{2.300680in}{1.210488in}}%
\pgfpathcurveto{\pgfqpoint{2.321679in}{1.201790in}}{\pgfqpoint{2.340759in}{1.189041in}}{\pgfqpoint{2.356831in}{1.172969in}}%
\pgfpathcurveto{\pgfqpoint{2.372902in}{1.156898in}}{\pgfqpoint{2.385652in}{1.137817in}}{\pgfqpoint{2.394350in}{1.116818in}}%
\pgfpathcurveto{\pgfqpoint{2.403047in}{1.095820in}}{\pgfqpoint{2.407524in}{1.073313in}}{\pgfqpoint{2.407524in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.407524in}{1.027856in}}{\pgfqpoint{2.403047in}{1.005348in}}{\pgfqpoint{2.394350in}{0.984350in}}%
\pgfpathcurveto{\pgfqpoint{2.385652in}{0.963352in}}{\pgfqpoint{2.372902in}{0.944271in}}{\pgfqpoint{2.356831in}{0.928199in}}%
\pgfpathcurveto{\pgfqpoint{2.340759in}{0.912128in}}{\pgfqpoint{2.321679in}{0.899378in}}{\pgfqpoint{2.300680in}{0.890681in}}%
\pgfpathcurveto{\pgfqpoint{2.279682in}{0.881983in}}{\pgfqpoint{2.257174in}{0.877506in}}{\pgfqpoint{2.234446in}{0.877506in}}%
\pgfpathcurveto{\pgfqpoint{2.211718in}{0.877506in}}{\pgfqpoint{2.189210in}{0.881983in}}{\pgfqpoint{2.168212in}{0.890681in}}%
\pgfpathcurveto{\pgfqpoint{2.147213in}{0.899378in}}{\pgfqpoint{2.128133in}{0.912128in}}{\pgfqpoint{2.112061in}{0.928199in}}%
\pgfpathcurveto{\pgfqpoint{2.095990in}{0.944271in}}{\pgfqpoint{2.083240in}{0.963352in}}{\pgfqpoint{2.074542in}{0.984350in}}%
\pgfpathcurveto{\pgfqpoint{2.065845in}{1.005348in}}{\pgfqpoint{2.061368in}{1.027856in}}{\pgfqpoint{2.061368in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.061368in}{1.073313in}}{\pgfqpoint{2.065845in}{1.095820in}}{\pgfqpoint{2.074542in}{1.116818in}}%
\pgfpathcurveto{\pgfqpoint{2.083240in}{1.137817in}}{\pgfqpoint{2.095990in}{1.156898in}}{\pgfqpoint{2.112061in}{1.172969in}}%
\pgfpathcurveto{\pgfqpoint{2.128133in}{1.189041in}}{\pgfqpoint{2.147213in}{1.201790in}}{\pgfqpoint{2.168212in}{1.210488in}}%
\pgfpathcurveto{\pgfqpoint{2.189210in}{1.219186in}}{\pgfqpoint{2.211718in}{1.223663in}}{\pgfqpoint{2.234446in}{1.223663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234446in,y=1.223663in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.396741in}}%
\pgfpathcurveto{\pgfqpoint{2.279903in}{1.396741in}}{\pgfqpoint{2.324918in}{1.387787in}}{\pgfqpoint{2.366914in}{1.370391in}}%
\pgfpathcurveto{\pgfqpoint{2.408911in}{1.352996in}}{\pgfqpoint{2.447073in}{1.327497in}}{\pgfqpoint{2.479216in}{1.295354in}}%
\pgfpathcurveto{\pgfqpoint{2.511359in}{1.263211in}}{\pgfqpoint{2.536858in}{1.225049in}}{\pgfqpoint{2.554253in}{1.183053in}}%
\pgfpathcurveto{\pgfqpoint{2.571649in}{1.141056in}}{\pgfqpoint{2.580603in}{1.096041in}}{\pgfqpoint{2.580603in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.580603in}{1.005127in}}{\pgfqpoint{2.571649in}{0.960112in}}{\pgfqpoint{2.554253in}{0.918116in}}%
\pgfpathcurveto{\pgfqpoint{2.536858in}{0.876119in}}{\pgfqpoint{2.511359in}{0.837957in}}{\pgfqpoint{2.479216in}{0.805814in}}%
\pgfpathcurveto{\pgfqpoint{2.447073in}{0.773672in}}{\pgfqpoint{2.408911in}{0.748173in}}{\pgfqpoint{2.366914in}{0.730777in}}%
\pgfpathcurveto{\pgfqpoint{2.324918in}{0.713382in}}{\pgfqpoint{2.279903in}{0.704427in}}{\pgfqpoint{2.234446in}{0.704427in}}%
\pgfpathcurveto{\pgfqpoint{2.188989in}{0.704427in}}{\pgfqpoint{2.143974in}{0.713382in}}{\pgfqpoint{2.101978in}{0.730777in}}%
\pgfpathcurveto{\pgfqpoint{2.059981in}{0.748173in}}{\pgfqpoint{2.021819in}{0.773672in}}{\pgfqpoint{1.989676in}{0.805814in}}%
\pgfpathcurveto{\pgfqpoint{1.957533in}{0.837957in}}{\pgfqpoint{1.932034in}{0.876119in}}{\pgfqpoint{1.914639in}{0.918116in}}%
\pgfpathcurveto{\pgfqpoint{1.897243in}{0.960112in}}{\pgfqpoint{1.888289in}{1.005127in}}{\pgfqpoint{1.888289in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.888289in}{1.096041in}}{\pgfqpoint{1.897243in}{1.141056in}}{\pgfqpoint{1.914639in}{1.183053in}}%
\pgfpathcurveto{\pgfqpoint{1.932034in}{1.225049in}}{\pgfqpoint{1.957533in}{1.263211in}}{\pgfqpoint{1.989676in}{1.295354in}}%
\pgfpathcurveto{\pgfqpoint{2.021819in}{1.327497in}}{\pgfqpoint{2.059981in}{1.352996in}}{\pgfqpoint{2.101978in}{1.370391in}}%
\pgfpathcurveto{\pgfqpoint{2.143974in}{1.387787in}}{\pgfqpoint{2.188989in}{1.396741in}}{\pgfqpoint{2.234446in}{1.396741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234446in,y=1.396741in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.569819in}}%
\pgfpathcurveto{\pgfqpoint{2.302631in}{1.569819in}}{\pgfqpoint{2.370154in}{1.556388in}}{\pgfqpoint{2.433149in}{1.530295in}}%
\pgfpathcurveto{\pgfqpoint{2.496144in}{1.504202in}}{\pgfqpoint{2.553386in}{1.465953in}}{\pgfqpoint{2.601601in}{1.417739in}}%
\pgfpathcurveto{\pgfqpoint{2.649815in}{1.369525in}}{\pgfqpoint{2.688063in}{1.312282in}}{\pgfqpoint{2.714157in}{1.249287in}}%
\pgfpathcurveto{\pgfqpoint{2.740250in}{1.186292in}}{\pgfqpoint{2.753681in}{1.118770in}}{\pgfqpoint{2.753681in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.753681in}{0.982399in}}{\pgfqpoint{2.740250in}{0.914877in}}{\pgfqpoint{2.714157in}{0.851882in}}%
\pgfpathcurveto{\pgfqpoint{2.688063in}{0.788887in}}{\pgfqpoint{2.649815in}{0.731644in}}{\pgfqpoint{2.601601in}{0.683430in}}%
\pgfpathcurveto{\pgfqpoint{2.553386in}{0.635215in}}{\pgfqpoint{2.496144in}{0.596967in}}{\pgfqpoint{2.433149in}{0.570874in}}%
\pgfpathcurveto{\pgfqpoint{2.370154in}{0.544780in}}{\pgfqpoint{2.302631in}{0.531349in}}{\pgfqpoint{2.234446in}{0.531349in}}%
\pgfpathcurveto{\pgfqpoint{2.166261in}{0.531349in}}{\pgfqpoint{2.098738in}{0.544780in}}{\pgfqpoint{2.035743in}{0.570874in}}%
\pgfpathcurveto{\pgfqpoint{1.972748in}{0.596967in}}{\pgfqpoint{1.915506in}{0.635215in}}{\pgfqpoint{1.867291in}{0.683430in}}%
\pgfpathcurveto{\pgfqpoint{1.819077in}{0.731644in}}{\pgfqpoint{1.780829in}{0.788887in}}{\pgfqpoint{1.754735in}{0.851882in}}%
\pgfpathcurveto{\pgfqpoint{1.728642in}{0.914877in}}{\pgfqpoint{1.715211in}{0.982399in}}{\pgfqpoint{1.715211in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.715211in}{1.118770in}}{\pgfqpoint{1.728642in}{1.186292in}}{\pgfqpoint{1.754735in}{1.249287in}}%
\pgfpathcurveto{\pgfqpoint{1.780829in}{1.312282in}}{\pgfqpoint{1.819077in}{1.369525in}}{\pgfqpoint{1.867291in}{1.417739in}}%
\pgfpathcurveto{\pgfqpoint{1.915506in}{1.465953in}}{\pgfqpoint{1.972748in}{1.504202in}}{\pgfqpoint{2.035743in}{1.530295in}}%
\pgfpathcurveto{\pgfqpoint{2.098738in}{1.556388in}}{\pgfqpoint{2.166261in}{1.569819in}}{\pgfqpoint{2.234446in}{1.569819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234446in,y=1.569819in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.612370in}}%
\pgfpathlineto{\pgfqpoint{2.677650in}{1.578774in}}%
\pgfpathlineto{\pgfqpoint{2.739368in}{1.139616in}}%
\pgfpathlineto{\pgfqpoint{2.614756in}{0.831012in}}%
\pgfpathlineto{\pgfqpoint{2.342891in}{0.752635in}}%
\pgfpathlineto{\pgfqpoint{2.004982in}{0.420136in}}%
\pgfpathlineto{\pgfqpoint{1.638053in}{0.706256in}}%
\pgfpathlineto{\pgfqpoint{1.626552in}{1.157772in}}%
\pgfpathlineto{\pgfqpoint{2.074274in}{1.241470in}}%
\pgfpathlineto{\pgfqpoint{2.234446in}{1.612370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.666839in}}%
\pgfpathlineto{\pgfqpoint{2.618641in}{1.508450in}}%
\pgfpathlineto{\pgfqpoint{2.757244in}{1.142768in}}%
\pgfpathlineto{\pgfqpoint{2.810786in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{2.353034in}{0.724767in}}%
\pgfpathlineto{\pgfqpoint{1.997661in}{0.400022in}}%
\pgfpathlineto{\pgfqpoint{1.634885in}{0.704427in}}%
\pgfpathlineto{\pgfqpoint{1.575961in}{1.166693in}}%
\pgfpathlineto{\pgfqpoint{2.050531in}{1.269766in}}%
\pgfpathlineto{\pgfqpoint{2.234446in}{1.666839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}{\pgfqpoint{2.234446in}{1.050584in}}%
\pgfpathmoveto{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.641257in}}%
\pgfpathlineto{\pgfqpoint{2.415590in}{1.266463in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{1.096600in}}%
\pgfpathlineto{\pgfqpoint{2.598064in}{0.840649in}}%
\pgfpathlineto{\pgfqpoint{2.276593in}{0.934786in}}%
\pgfpathlineto{\pgfqpoint{2.012989in}{0.442137in}}%
\pgfpathlineto{\pgfqpoint{1.719217in}{0.753117in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{1.158116in}}%
\pgfpathlineto{\pgfqpoint{2.035775in}{1.287351in}}%
\pgfpathlineto{\pgfqpoint{2.234446in}{1.641257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfpathcurveto{\pgfqpoint{2.143532in}{1.742898in}}{\pgfqpoint{2.053502in}{1.724990in}}{\pgfqpoint{1.969509in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{1.885516in}{1.655407in}}{\pgfqpoint{1.809192in}{1.604410in}}{\pgfqpoint{1.744906in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{1.680621in}{1.475838in}}{\pgfqpoint{1.629623in}{1.399515in}}{\pgfqpoint{1.594832in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{1.560041in}{1.231528in}}{\pgfqpoint{1.542132in}{1.141498in}}{\pgfqpoint{1.542132in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{1.542132in}{0.959670in}}{\pgfqpoint{1.560041in}{0.869641in}}{\pgfqpoint{1.594832in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{1.629623in}{0.701654in}}{\pgfqpoint{1.680621in}{0.625330in}}{\pgfqpoint{1.744906in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{1.809192in}{0.496759in}}{\pgfqpoint{1.885516in}{0.445761in}}{\pgfqpoint{1.969509in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.053502in}{0.376179in}}{\pgfqpoint{2.143532in}{0.358271in}}{\pgfqpoint{2.234446in}{0.358271in}}%
\pgfpathcurveto{\pgfqpoint{2.325360in}{0.358271in}}{\pgfqpoint{2.415390in}{0.376179in}}{\pgfqpoint{2.499383in}{0.410970in}}%
\pgfpathcurveto{\pgfqpoint{2.583376in}{0.445761in}}{\pgfqpoint{2.659700in}{0.496759in}}{\pgfqpoint{2.723986in}{0.561045in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.625330in}}{\pgfqpoint{2.839269in}{0.701654in}}{\pgfqpoint{2.874060in}{0.785647in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{0.869641in}}{\pgfqpoint{2.926760in}{0.959670in}}{\pgfqpoint{2.926760in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.926760in}{1.141498in}}{\pgfqpoint{2.908851in}{1.231528in}}{\pgfqpoint{2.874060in}{1.315521in}}%
\pgfpathcurveto{\pgfqpoint{2.839269in}{1.399515in}}{\pgfqpoint{2.788271in}{1.475838in}}{\pgfqpoint{2.723986in}{1.540124in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{1.604410in}}{\pgfqpoint{2.583376in}{1.655407in}}{\pgfqpoint{2.499383in}{1.690199in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{1.724990in}}{\pgfqpoint{2.325360in}{1.742898in}}{\pgfqpoint{2.234446in}{1.742898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.096821in}{0.801518in}}%
\pgfpathlineto{\pgfqpoint{0.999889in}{0.801518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.022111in}{0.801518in}}{\pgfqpoint{1.022111in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.022111in}{1.277428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.022111in}{1.299650in}}{\pgfqpoint{0.999889in}{1.299650in}}%
\pgfpathlineto{\pgfqpoint{0.096821in}{1.299650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.074598in}{1.299650in}}{\pgfqpoint{0.074598in}{1.277428in}}%
\pgfpathlineto{\pgfqpoint{0.074598in}{0.823740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.074598in}{0.801518in}}{\pgfqpoint{0.096821in}{0.801518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119043in}{1.216317in}}%
\pgfpathlineto{\pgfqpoint{0.341265in}{1.216317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430154in,y=1.177428in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119043in}{1.061384in}}%
\pgfpathlineto{\pgfqpoint{0.341265in}{1.061384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430154in,y=1.022495in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont T-junction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119043in}{0.906451in}}%
\pgfpathlineto{\pgfqpoint{0.341265in}{0.906451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430154in,y=0.867562in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Complex}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/t_junction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.163119in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{2.043119in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{2.043119in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.561133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651673in}{0.552947in}}%
\pgfpathlineto{\pgfqpoint{3.250080in}{0.552947in}}%
\pgfpathlineto{\pgfqpoint{3.250080in}{1.262553in}}%
\pgfpathlineto{\pgfqpoint{0.651673in}{1.262553in}}%
\pgfpathlineto{\pgfqpoint{0.651673in}{0.552947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.561133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651673in}{1.262553in}}%
\pgfpathlineto{\pgfqpoint{3.250080in}{1.262553in}}%
\pgfpathlineto{\pgfqpoint{3.250080in}{1.972158in}}%
\pgfpathlineto{\pgfqpoint{0.651673in}{1.972158in}}%
\pgfpathlineto{\pgfqpoint{0.651673in}{1.262553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651673in}{0.481986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651673in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171355in}{0.481986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171355in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691036in}{0.481986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691036in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210717in}{0.481986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210717in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730398in}{0.481986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730398in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250080in}{0.481986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250080in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950877in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Junction Gap [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.552947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.514684in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{0.778218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.739956in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{1.003490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=0.965228in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{1.228762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.190499in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{1.454033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.415771in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{1.679305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.641043in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521753in}{1.904577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in, y=1.866315in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.262553in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RMS Value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.561133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651673in}{1.415898in}}%
\pgfpathlineto{\pgfqpoint{0.786790in}{1.306271in}}%
\pgfpathlineto{\pgfqpoint{0.921908in}{1.248263in}}%
\pgfpathlineto{\pgfqpoint{1.057025in}{1.224915in}}%
\pgfpathlineto{\pgfqpoint{1.192142in}{1.223252in}}%
\pgfpathlineto{\pgfqpoint{1.327259in}{1.233725in}}%
\pgfpathlineto{\pgfqpoint{1.462376in}{1.249663in}}%
\pgfpathlineto{\pgfqpoint{1.597493in}{1.266717in}}%
\pgfpathlineto{\pgfqpoint{1.732610in}{1.282310in}}%
\pgfpathlineto{\pgfqpoint{1.867728in}{1.295085in}}%
\pgfpathlineto{\pgfqpoint{2.002845in}{1.304351in}}%
\pgfpathlineto{\pgfqpoint{2.137962in}{1.309532in}}%
\pgfpathlineto{\pgfqpoint{2.273079in}{1.309613in}}%
\pgfpathlineto{\pgfqpoint{2.408196in}{1.302592in}}%
\pgfpathlineto{\pgfqpoint{2.543313in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{2.678430in}{1.250961in}}%
\pgfpathlineto{\pgfqpoint{2.813547in}{1.192424in}}%
\pgfpathlineto{\pgfqpoint{2.948665in}{1.097824in}}%
\pgfpathlineto{\pgfqpoint{3.083782in}{0.951922in}}%
\pgfpathlineto{\pgfqpoint{3.218899in}{0.735177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.561133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651673in}{0.961329in}}%
\pgfpathlineto{\pgfqpoint{0.786790in}{0.764869in}}%
\pgfpathlineto{\pgfqpoint{0.921908in}{0.721091in}}%
\pgfpathlineto{\pgfqpoint{1.057025in}{0.757485in}}%
\pgfpathlineto{\pgfqpoint{1.192142in}{0.822629in}}%
\pgfpathlineto{\pgfqpoint{1.327259in}{0.883265in}}%
\pgfpathlineto{\pgfqpoint{1.462376in}{0.921363in}}%
\pgfpathlineto{\pgfqpoint{1.597493in}{0.931191in}}%
\pgfpathlineto{\pgfqpoint{1.732610in}{0.916383in}}%
\pgfpathlineto{\pgfqpoint{1.867728in}{0.887008in}}%
\pgfpathlineto{\pgfqpoint{2.002845in}{0.856637in}}%
\pgfpathlineto{\pgfqpoint{2.137962in}{0.839411in}}%
\pgfpathlineto{\pgfqpoint{2.273079in}{0.847113in}}%
\pgfpathlineto{\pgfqpoint{2.408196in}{0.886231in}}%
\pgfpathlineto{\pgfqpoint{2.543313in}{0.955030in}}%
\pgfpathlineto{\pgfqpoint{2.678430in}{1.040621in}}%
\pgfpathlineto{\pgfqpoint{2.813547in}{1.116026in}}%
\pgfpathlineto{\pgfqpoint{2.948665in}{1.137247in}}%
\pgfpathlineto{\pgfqpoint{3.083782in}{1.040338in}}%
\pgfpathlineto{\pgfqpoint{3.218899in}{0.738470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.561133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651673in}{1.376304in}}%
\pgfpathlineto{\pgfqpoint{0.786790in}{1.281033in}}%
\pgfpathlineto{\pgfqpoint{0.921908in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{1.057025in}{1.119854in}}%
\pgfpathlineto{\pgfqpoint{1.192142in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.327259in}{1.047605in}}%
\pgfpathlineto{\pgfqpoint{1.462376in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{1.597493in}{1.067016in}}%
\pgfpathlineto{\pgfqpoint{1.732610in}{1.099840in}}%
\pgfpathlineto{\pgfqpoint{1.867728in}{1.139147in}}%
\pgfpathlineto{\pgfqpoint{2.002845in}{1.177840in}}%
\pgfpathlineto{\pgfqpoint{2.137962in}{1.209478in}}%
\pgfpathlineto{\pgfqpoint{2.273079in}{1.229091in}}%
\pgfpathlineto{\pgfqpoint{2.408196in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{2.543313in}{1.224621in}}%
\pgfpathlineto{\pgfqpoint{2.678430in}{1.205298in}}%
\pgfpathlineto{\pgfqpoint{2.813547in}{1.185103in}}%
\pgfpathlineto{\pgfqpoint{2.948665in}{1.178656in}}%
\pgfpathlineto{\pgfqpoint{3.083782in}{1.206944in}}%
\pgfpathlineto{\pgfqpoint{3.218899in}{1.298130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.561133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651673in}{0.954327in}}%
\pgfpathlineto{\pgfqpoint{0.786790in}{1.021276in}}%
\pgfpathlineto{\pgfqpoint{0.921908in}{1.023551in}}%
\pgfpathlineto{\pgfqpoint{1.057025in}{0.998274in}}%
\pgfpathlineto{\pgfqpoint{1.192142in}{0.971230in}}%
\pgfpathlineto{\pgfqpoint{1.327259in}{0.958402in}}%
\pgfpathlineto{\pgfqpoint{1.462376in}{0.967514in}}%
\pgfpathlineto{\pgfqpoint{1.597493in}{0.999570in}}%
\pgfpathlineto{\pgfqpoint{1.732610in}{1.050395in}}%
\pgfpathlineto{\pgfqpoint{1.867728in}{1.112175in}}%
\pgfpathlineto{\pgfqpoint{2.002845in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{2.137962in}{1.228398in}}%
\pgfpathlineto{\pgfqpoint{2.273079in}{1.262882in}}%
\pgfpathlineto{\pgfqpoint{2.408196in}{1.271488in}}%
\pgfpathlineto{\pgfqpoint{2.543313in}{1.251313in}}%
\pgfpathlineto{\pgfqpoint{2.678430in}{1.205059in}}%
\pgfpathlineto{\pgfqpoint{2.813547in}{1.142570in}}%
\pgfpathlineto{\pgfqpoint{2.948665in}{1.082375in}}%
\pgfpathlineto{\pgfqpoint{3.083782in}{1.053228in}}%
\pgfpathlineto{\pgfqpoint{3.218899in}{1.095647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.561133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651673in}{1.074550in}}%
\pgfpathlineto{\pgfqpoint{0.786790in}{1.110155in}}%
\pgfpathlineto{\pgfqpoint{0.921908in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{1.057025in}{1.037200in}}%
\pgfpathlineto{\pgfqpoint{1.192142in}{0.972235in}}%
\pgfpathlineto{\pgfqpoint{1.327259in}{0.908942in}}%
\pgfpathlineto{\pgfqpoint{1.462376in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.597493in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{1.732610in}{0.808722in}}%
\pgfpathlineto{\pgfqpoint{1.867728in}{0.813883in}}%
\pgfpathlineto{\pgfqpoint{2.002845in}{0.835347in}}%
\pgfpathlineto{\pgfqpoint{2.137962in}{0.867891in}}%
\pgfpathlineto{\pgfqpoint{2.273079in}{0.904652in}}%
\pgfpathlineto{\pgfqpoint{2.408196in}{0.937577in}}%
\pgfpathlineto{\pgfqpoint{2.543313in}{0.957887in}}%
\pgfpathlineto{\pgfqpoint{2.678430in}{0.956535in}}%
\pgfpathlineto{\pgfqpoint{2.813547in}{0.924663in}}%
\pgfpathlineto{\pgfqpoint{2.948665in}{0.854062in}}%
\pgfpathlineto{\pgfqpoint{3.083782in}{0.737632in}}%
\pgfpathlineto{\pgfqpoint{3.218899in}{0.569838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.858247in}{1.561133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651673in}{0.724070in}}%
\pgfpathlineto{\pgfqpoint{0.786790in}{1.058221in}}%
\pgfpathlineto{\pgfqpoint{0.921908in}{1.220639in}}%
\pgfpathlineto{\pgfqpoint{1.057025in}{1.275363in}}%
\pgfpathlineto{\pgfqpoint{1.192142in}{1.270752in}}%
\pgfpathlineto{\pgfqpoint{1.327259in}{1.241391in}}%
\pgfpathlineto{\pgfqpoint{1.462376in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.597493in}{1.189331in}}%
\pgfpathlineto{\pgfqpoint{1.732610in}{1.184086in}}%
\pgfpathlineto{\pgfqpoint{1.867728in}{1.192812in}}%
\pgfpathlineto{\pgfqpoint{2.002845in}{1.209813in}}%
\pgfpathlineto{\pgfqpoint{2.137962in}{1.227055in}}%
\pgfpathlineto{\pgfqpoint{2.273079in}{1.236072in}}%
\pgfpathlineto{\pgfqpoint{2.408196in}{1.229869in}}%
\pgfpathlineto{\pgfqpoint{2.543313in}{1.204832in}}%
\pgfpathlineto{\pgfqpoint{2.678430in}{1.162631in}}%
\pgfpathlineto{\pgfqpoint{2.813547in}{1.112128in}}%
\pgfpathlineto{\pgfqpoint{2.948665in}{1.071281in}}%
\pgfpathlineto{\pgfqpoint{3.083782in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{3.218899in}{1.147310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{2.043119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380000in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{2.043119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{2.043119in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{2.043119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651673in,y=1.161180in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Not uncomfortable}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651673in, y=1.891191in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont A little}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651673in, y=1.791941in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont uncomfortable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406943in}{1.489431in}}%
\pgfpathlineto{\pgfqpoint{3.302222in}{1.489431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324444in}{1.489431in}}{\pgfqpoint{3.324444in}{1.511653in}}%
\pgfpathlineto{\pgfqpoint{3.324444in}{1.965341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324444in}{1.987563in}}{\pgfqpoint{3.302222in}{1.987563in}}%
\pgfpathlineto{\pgfqpoint{1.406943in}{1.987563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.384721in}{1.987563in}}{\pgfqpoint{1.384721in}{1.965341in}}%
\pgfpathlineto{\pgfqpoint{1.384721in}{1.511653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.384721in}{1.489431in}}{\pgfqpoint{1.406943in}{1.489431in}}%
\pgfpathlineto{\pgfqpoint{1.406943in}{1.489431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429166in}{1.904230in}}%
\pgfpathlineto{\pgfqpoint{1.540277in}{1.904230in}}%
\pgfpathlineto{\pgfqpoint{1.651388in}{1.904230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740277in,y=1.865341in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60° Right}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429166in}{1.749297in}}%
\pgfpathlineto{\pgfqpoint{1.540277in}{1.749297in}}%
\pgfpathlineto{\pgfqpoint{1.651388in}{1.749297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740277in,y=1.710408in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90° Right}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429166in}{1.594364in}}%
\pgfpathlineto{\pgfqpoint{1.540277in}{1.594364in}}%
\pgfpathlineto{\pgfqpoint{1.651388in}{1.594364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740277in,y=1.555475in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120° Right}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.505036in}{1.904230in}}%
\pgfpathlineto{\pgfqpoint{2.616147in}{1.904230in}}%
\pgfpathlineto{\pgfqpoint{2.727258in}{1.904230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816147in,y=1.865341in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60° Left}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.505036in}{1.749297in}}%
\pgfpathlineto{\pgfqpoint{2.616147in}{1.749297in}}%
\pgfpathlineto{\pgfqpoint{2.727258in}{1.749297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816147in,y=1.710408in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90° Left}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.505036in}{1.594364in}}%
\pgfpathlineto{\pgfqpoint{2.616147in}{1.594364in}}%
\pgfpathlineto{\pgfqpoint{2.727258in}{1.594364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816147in,y=1.555475in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120° Left}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

